Private Rate-Constrained Optimization with Applications to Fair Learning

Many problems in trustworthy ML can be expressed as constraints on prediction rates across subpopulations, including group fairness constraints (demographic parity, equalized odds, etc.). In this work, we study such constrained minimization problems under differential privacy (DP). Standard DP optimization techniques like DP-SGD rely on objectives that decompose over individual examples, enabling per-example gradient clipping and noise addition. Rate constraints, however, depend on aggregate statistics across groups, creating inter-sample dependencies that violate this decomposability. To address this, we develop RaCO-DP, a DP variant of Stochastic Gradient Descent-Ascent (SGDA) that solves the Lagrangian formulation of rate constraint problems. Through careful design, the extra privacy cost incurred by incorporating these constraints in our approach is limited to that of privately estimating a histogram over each mini-batch at every step. We prove the convergence of our algorithm through a novel analysis of SGDA that leverages the linear structure of the dual parameter. Empirical results show that our method Pareto-dominates existing private learning approaches under group fairness constraints and also achieves strong privacy-utility-fairness performance on neural networks.

==> images/partitioning2.tikz <==
\begin{tikzpicture}

\newif\ifdisablecolor
\disablecolorfalse

\newcommand{\items}[2]{
\ifdisablecolor{
}
\else{
\tikz{
\begin{scope}[every node/.append style={draw=none, minimum width=1mm, minimum height=4mm, inner sep=0, fill opacity=0.5}]
\node[fill=blue] (pos1){};
\foreach \x in {2,...,#1}{
    \node[right=0.5mm of pos\the\numexpr\x-1\relax, fill=blue] (pos\x){};
}
\node[right=#1*0.2-0.5 mm of pos1, anchor=west, font=\small, fill=white, text opacity=1] (posLabel){$\nicefrac{#1}{\the\numexpr#1+#2\relax}$};

\node[fill=red, right=0.5mm of pos\the\numexpr#1\relax] (neg1){};
\foreach \y in {2,...,#2}{
\node[draw=none, fill=red, right=0.5mm of neg\the\numexpr\y-1\relax] (neg\y){};
}
\node[right=#2*0.1  mm of neg1, anchor=west, font=\small, fill=white, text opacity=1] (negLabel){$\nicefrac{#2}{\the\numexpr#1+#2\relax}$};
\end{scope}
}
}
\fi
}

\tikzset{every label/.append style={font=\bfseries}}

\begin{scope}[every node/.append style={draw, 
minimum width=1cm, minimum height=6mm, , inner sep=1pt, font=\bfseries}]

\node[label=$\boldsymbol{D_1}$, label={[label distance=1mm, rotate=90, anchor=south]left:Global}] (d1)
{\items{2}{4}};
\foreach \i/\w/\peritem in {2/2cm/\items{8}{4}, 3/3.5cm/\items{7}{14}}{ %
    \node[right=2mm of d\the\numexpr\i-1\relax.east, label={$\boldsymbol{D_\i}$}, minimum width=\w] (d\i) {\peritem};
    }

\node[below=0.7cm of d1, label={below:$I_1=\{1\}: D_1$}, label={[label distance=-2mm]left:$\boldsymbol{\Gamma_1}$}] (d1p) {\items{2}{4}};
\node[right=4mm of d1p.east, label={below:$I_2=\{2,3\}:  D_2 \cup D_3$}, minimum width=5.5cm, label={[label distance=0mm]right:}] (d2p)  {\items{15}{18}};
\foreach \d/\dp in {1/1, 2/2, 3/2}{
\draw[-latex] (d\d) -- (d\dp p);
}

\node[below=1.4cm of d1p.west, anchor=west, label={below:$I_3=\{2\}: D_2$}, minimum width=2cm, label={[label distance=-2mm]left:$\boldsymbol{\Gamma_2}$}] (d1q) {\items{8}{4}};
\node[right=4mm of d1q.east, label={below:$I_4=\{1,3\}:  D_1 \cup D_3$}, minimum width=4.5cm, label={[label distance=-0mm]right:}] (d2q)  {\items{13}{14}};


\node[below=1.4cm of d1q.west, anchor=west, label={below:$I_5=\{3\}: D_3$}, minimum width=3.5cm, label={[label distance=-2mm]left:$\boldsymbol{\Gamma_3}$}] (d1r) {\items{7}{14}};
\node[right=4mm of d1r.east, label={[anchor=north]below:$I_6=\{1,2\}: D_1 \cup D_2$}, minimum width=3cm, label={[label distance=0mm]right:}] (d2r)  {\items{10}{8}};


\end{scope}

\end{tikzpicture}

